FABRID: Flexible Attestation-Based Routing for Inter-Domain Networks

In its current state, the Internet does not provide end users with transparency and control regarding on-path forwarding devices. In particular, the lack of network device information reduces the trustworthiness of the forwarding path and prevents end-user applications requiring specific router capabilities from reaching their full potential. Moreover, the inability to influence the traffic's forwarding path results in applications communicating over undesired routes, while alternative paths with more desirable properties remain unusable. In this work, we present FABRID, a system that enables applications to forward traffic flexibly, potentially on multiple paths selected to comply with user-defined preferences, where information about forwarding devices is exposed and transparently attested by autonomous systems (ASes). The granularity of this information is chosen by each AS individually, protecting them from leaking sensitive network details, while the secrecy and authenticity of preferences embedded within the users' packets are protected through efficient cryptographic operations. We show the viability of FABRID by deploying it on a global SCION network test bed, and we demonstrate high throughput on commodity hardware.

==> figures/pcb_size.tex <==
\begin{tikzpicture}
	
	\begin{axis}
	[
	font=\small,
	xlabel={|S|},
	ylabel={PCB Size Overhead [\si{\kilo\byte}]},
	legend entries={\intfmap{} (IF-IF), \intfmap{} (IF-IP), \dpmap{}, Detached},
	xmin=0, xmax=1000,
	ymin=0, ymax=10,
	ymajorgrids,
	%label style={font=\smaller},
	height=5cm, width=\axisdefaultwidth,
	legend style={cells={anchor=west}, row sep=-2pt},
	legend pos=south east,
	cycle list name=eval list fabridcyclelist,
	]
	
% IF-IF scalability (5)
\addplot
table {%
0	0.000
100	1.500
200	3.000
300	4.500
400	6.000
500	7.500
600	9.000
700	10.500
800	12.000
900	13.500
1000	15.000
};

% IF-IP scalability (5)
\addplot
table {%
0	0.000
100	2.200
200	4.400
300	6.600
400	8.800
500	11.000
600	13.200
700	15.400
800	17.600
900	19.800
1000	22.000
};

% Policy index - policy identifier mapping scalability
\addplot
table {%
0	0.000
100	0.800
200	1.600
300	2.400
400	3.200
500	4.000
600	4.800
700	5.600
800	6.400
900	7.200
1000	8.000
};

% Detached
\addplot
table {%
0	0.018
100	0.018
200	0.018
300	0.018
400	0.018
500	0.018
600	0.018
700	0.018
800	0.018
900	0.018
1000	0.018
};

\end{axis}
\end{tikzpicture}


==> figures/policy_router.tex <==
\begin{tikzpicture}
	
	\begin{axis}
	[
	font=\small,
	xlabel={Number of CPU cores},
	ylabel={Throughput [\si{Gbps}]},
	legend entries={p = 100, p = 500, p = 1000, p = 1500},
	xmin=1, xmax=32,
	ymin=0, ymax=160,
	xtick={1, 2, 4, 8, 16, 32},
	ytick={0, 20, 40, 60, 80, 100, 120, 140, 160},
	ymajorgrids,
	height=5cm, width=\axisdefaultwidth,
	legend style={cells={anchor=west}, row sep=-2pt},
	legend pos=south east,
	cycle list name=eval list fabridcyclelist,
	]
	
	% Policy p = 100
	\addplot
	table {%
    	1   3.61
        2   7.19
        4   14.22
        8   26.39
        16  46.69
        32  93.34
	};
	
	% Policy p = 500
	\addplot
	table {%
    	1   7.91
        2   17.12
        4   33.75
        8   62.60
        16  111.12
        32  160
	};
	
	% Policy p = 1000
	\addplot
	table {%
    	1   14.62
        2   29.52
        4   58.37
        8   108.05
        16  160
        32  160
	};
	
	% Policy p = 1500
	\addplot
	table {%
    	1   20.90
        2   41.80
        4   82.84
        8   153.11
        16  160
        32  160
	};
	
	% EPIC p = 100
	\addplot
	table {%
    	1   4.16
        2   8.31
        4   16.42
        8   30.33
        16  53.48
        32  107.02
	};
	
	% EPIC p = 500
	\addplot
	table {%
    	1   10.23
        2   20.39
        4   40.31
        8   74.38
        16  131.55
        32  160
	};
	
	% EPIC p = 1000
	\addplot
	table {%
    	1   17.86
        2   35.55
        4   70.54
        8   128.95
        16  160
        32  160
	};
	
	% EPIC p = 1500
	\addplot
	table {%
    	1   25.51
        2   50.65
        4   100.20
        8   160
        16  160
        32  160
	};
	
	\end{axis}
\end{tikzpicture}


==> figures/policy_sender.tex <==
\begin{tikzpicture}
	
	\begin{axis}
	[
	font=\small,
	xlabel={Payload [\si{\byte}]},
	ylabel={Throughput [\si{Gbps}]},
	legend entries={h = 2, h = 4, h = 8, h = 16},
	xmin=100, xmax=1500,
	ymin=0, ymax=5,
	xtick={100, 500, 1000, 1500},
	ytick={0, 1, 2, 3, 4, 5},
	ymajorgrids,
	height=5cm, width=\axisdefaultwidth,
	legend style={cells={anchor=west}, row sep=-2pt},
	legend pos=south east,
	legend columns=2,
	cycle list name=eval list fabridcyclelist,
	]
	
	% Policy h = 2
	\addplot
	table {%
    	100	    1.81
        500     3.16
        1000    3.84
        1500    4.18
	};
	
	% Policy h = 4
	\addplot
	table {%
    	100	    1.37
        500     2.55
        1000    3.29
        1500    3.69
	};
	
	% Policy h = 8
	\addplot
	table {%
    	100	    1.02
        500     1.90
        1000    2.58
        1500    3.04
	};
	
	% Policy h = 16
	\addplot
	table {%
    	100	    0.77
        500     1.36
        1000    1.89
        1500    2.31
	};
	
	% EPIC h = 2
	\addplot
	table {%
    	100	    2.12
        500     3.49
        1000    4.10
        1500    4.40
	};
	
	% EPIC h = 4
	\addplot
	table {%
    	100	    1.70
        500     2.97
        1000    3.67
        1500    4.02
	};
	
	% EPIC h = 8
	\addplot
	table {%
    	100	    1.30
        500     2.38
        1000    3.03
        1500    3.51
	};
	
	% EPIC h = 16
	\addplot
	table {%
    	100	    1.02
        500     1.75
        1000    2.38
        1500    2.79
	};

	\end{axis}
\end{tikzpicture}


==> figures/scionlab_latency.tex <==
\begin{tikzpicture}
	
	\begin{axis}
	[
	font=\small,
	xlabel={Measurement sequence [\si{\s}]},
	ylabel={RTT [\si{\ms}]},
	legend entries={$\ind{}{} = 0$, $\ind{}{} = 1$},
	xmin=1, xmax=60,
	ymin=0, ymax=300,
	xtick={1, 10, 20, 30, 40, 50, 60},
	ytick={0, 50, 100, 150, 200, 250, 300},
	ymajorgrids,
	height=5cm, width=\axisdefaultwidth,
	legend style={cells={anchor=west}, row sep=-2pt},
	legend pos=north west,
	cycle list name=eval list fabridcyclelist,
	]
	
	% 1 hop
	\addplot
	table {%
    	1	 91.871
        2    89.636
        3    125.161
        4    94.377
        5    122.316
        6    100.265
        7    110.989
        8    168.084
        9    89.844
        10    105.147
        11    89.852
        12    95.898
        13    91.255
        14    96.066
        15    100.015
        16    128.736
        17    115.94
        18    95.202
        19    89.063
        20    127.687
        21    100.935
        22    105.972
        23    117.305
        24    102.395
        25    102.697
        26    105.62
        27    96.678
        28    88.726
        29    90.495
        30    253.848
        31    101.109
        32    151.543
        33    115.411
        34    94.55
        35    116.06
        36    122.357
        37    93.326
        38    99.238
        39    156.238
        40    97.51
        41    92.447
        42    137.659
        43    99.365
        44    109.396
        45    106.063
        46    112.413
        47    93.182
        48    99.468
        49    138.019
        50    112.962
        51    98.982
        52    102.012
        53    114.079
        54    107.093
        55    99.805
        56    114.28
        57    216.391
        58    255.607
        59    101.336
        60    101.495
	};

	% 2 hop
	\addplot
	table {%
		1    71.032
        2    82.084
        3    72.961
        4    70.396
        5    98.685
        6    67.04
        7    66.992
        8    75.878
        9    60.831
        10    62.381
        11    73.193
        12    60.607
        13    92.227
        14    79.515
        15    62.769
        16    64.708
        17    67.644
        18    73.213
        19    108.139
        20    77.166
        21    69.014
        22    62.96
        23    59.378
        24    64.824
        25    77.92
        26    64.009
        27    76.273
        28    58.413
        29    57.001
        30    68.193
        31    59.356
        32    64.56
        33    63.554
        34    57.377
        35    71.703
        36    96.162
        37    87.632
        38    67.442
        39    67.936
        40    62.316
        41    62.568
        42    62.703
        43    60.539
        44    80.23
        45    68.279
        46    72.332
        47    89.506
        48    73.395
        49    73.184
        50    61.386
        51    88.4
        52    63.004
        53    73.241
        54    69.107
        55    70.618
        56    61.006
        57    61.888
        58    62.56
        59    62.999
        60    77.703
	};

	\end{axis}
\end{tikzpicture}

